Procedure without Judgment: What Small Language Models Learn under an Exact Verifier

When an authorization policy blocks an agent's tool call, the audit log should name the facts that forced the decision and nothing more. For an executable policy over an enumerable context space this minimal sufficient reason can be computed exactly, so an explanation is scored against ground truth rather than a proxy for it. We use that exactness to ask what a model can learn from a verifier that has no error in it. The explainer sees one request and one decision, never the policy, and has thirty turns in which it may call the policy on altered requests and ask whether a candidate set of facts is sufficient. Frontier models find the exact reason about half the time with the tools alone, and one sentence telling them to shrink the answer lifts Haiku 4.5 from 58% to 75%. A 4B model fine-tuned on 2000 traces of the deletion algorithm reaches 92% on the policy it was trained on. Teacher kind is what moves this: at matched data size the algorithm-taught student leads the frontier-taught one in all three training seeds, and the two arms never overlap. What the student learns is a fixed schedule of sufficiency checks, and the schedule does not travel. On three public policies it never saw, its answers stay sufficient (94%) and stop being minimal (48%), while Haiku under the same sentence is exact on all 47 episodes. Reinforcement learning from the exact reward leaves held-out accuracy where it was and inverts the strategy, from probing the policy to spending the entire budget on sufficiency checks. The oracle made the effect of training legible, but it did not make training better.

==> fig1_architecture.tex <==
% Figure 1. Four colour-grouped stages, orthogonal routing only.
% Prose lives in the caption; boxes carry names and numbers only.
\begin{tikzpicture}[
  font=\footnotesize, x=1mm, y=1mm,
  >={Stealth[length=4.2pt]},
  panel/.style={rounded corners=4pt, line width=0.7pt, inner sep=0pt},
  ptitle/.style={font=\scriptsize\itshape, inner sep=2pt, anchor=west},
  gbox/.style={draw=teal!60!black,   fill=teal!5,    rounded corners=2.5pt, align=center, inner sep=4pt,
            execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}, line width=0.6pt},
  bbox/.style={draw=blue!55!black,   fill=blue!5,    rounded corners=2.5pt, align=center, inner sep=4pt,
            execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}, line width=0.6pt},
  tbox/.style={draw=blue!55!black,   fill=blue!14,   rounded corners=2.5pt, align=center, inner sep=4pt,
            execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}, line width=0.8pt},
  rbox/.style={draw=red!55!black,    fill=red!5,     rounded corners=2.5pt, align=center, inner sep=4pt,
            execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}, line width=0.6pt},
  ybox/.style={draw=orange!70!black, fill=orange!8,  rounded corners=2.5pt, align=center, inner sep=4pt,
            execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}, line width=0.6pt},
  lbl/.style={font=\scriptsize\itshape, text=black!65, inner sep=1.5pt, fill=white},
  arr/.style={->, line width=0.6pt, draw=black!65},
  darr/.style={arr, dashed, dash pattern=on 2pt off 1.6pt},
  barr/.style={arr, draw=blue!55!black, line width=0.7pt},
]

%% ---------------- stage 1 : policy and ground truth ----------------
\node[gbox, text width=33mm] (policy) at (20,0)
  {\textbf{Executable policy} $g$\\ GlassGate: $|F|{=}10$,\\ $124{,}416$ contexts\\ 5 public policies: $|F|{=}3$ to $10$};
\node[gbox, text width=33mm] (oracle) at (20,-26)
  {\textbf{Exact oracle}\\ all MSRs of $(x,y)$};
\draw[arr] (policy) -- node[lbl,right] {enumerate} (oracle);

%% ---------------- stage 2 : one episode ----------------
\node[bbox, text width=38mm] (llm) at (84,0)
  {\textbf{Explainer} $\pi$\\ frontier LLM or Qwen3-4B student\\ sees $(x,y)$ and feature domains};
\node[tbox, text width=20mm] (decide) at (62,-26) {\texttt{decide}$(x')$};
\node[tbox, text width=20mm] (check)  at (106,-26) {\texttt{check}$(S)$};
\node[bbox, text width=22mm] (final)  at (84,-46) {\texttt{final}$(S)$};

\draw[arr] (58,-9.5) -- node[lbl,left,pos=.55] {probe} (58,-22.5);
\draw[arr] (66,-22.5) -- node[lbl,right,pos=.45] {allow / block} (66,-9.5);
\draw[arr] (110,-9.5) -- node[lbl,right,pos=.55] {verify} (110,-22.5);
\draw[arr] (102,-22.5) -- node[lbl,left,pos=.45] {sufficient?} (102,-9.5);

\draw[arr] (decide.south) |- (final.west);
\draw[arr] (check.south)  |- (final.east);
\node[lbl] at (84,-37) {commit within 30 turns};

%% ---------------- stage 3 : scoring ----------------
\node[rbox, text width=39mm] (base) at (152,-3)
  {\textbf{Algorithmic baselines}\\ deletion: $|F|$ checks (ceiling)\\ single-flip, random (floors)};
\node[rbox, text width=39mm] (scorer) at (152,-46)
  {\textbf{Exact scorer}\\ \msr, Suff, CPrec, surplus,\\ probes, checks, forced};
\draw[arr] (base) -- node[lbl,right] {same scorer} (scorer);
\draw[arr] (final.east) -- node[lbl,above] {score $S$} (scorer.west);

%% ---------------- cross-stage links ----------------
\draw[arr]  (policy.east) -- node[lbl,above] {one $(x,y)$} (llm.west);
\draw[barr] ([yshift=-8mm]policy.east) |- node[lbl,above,pos=.75] {answers} (decide.west);
\draw[arr] (oracle.south) -- (20,-64) -- node[lbl,above,pos=.12] {ground truth} (167,-64) -- (167,-53.5);

%% ---------------- stage 4 : training ----------------
\node[ybox, text width=30mm] (tA)  at (22,-82)
  {\textbf{Teacher A}\\ deletion algorithm\\ $\times 2000$, $\times 148$};
\node[ybox, text width=30mm] (tB)  at (64,-82)
  {\textbf{Teacher B}\\ Opus / Sonnet traces\\ $\times 148$, exact only};
\node[ybox, text width=30mm] (sft) at (108,-82)
  {\textbf{SFT student}\\ Qwen3-4B, LoRA $r{=}16$\\ 600 steps};
\node[ybox, text width=30mm] (rl)  at (152,-82)
  {\textbf{RL}\\ REINFORCE, group baseline\\ 25 steps from student B};

\draw[darr] (tB.east) -- node[lbl,above] {imitate} (sft.west);
\draw[darr] (sft.east) -- node[lbl,above] {init} (rl.west);
\coordinate (pad) at (60,-97);
\draw[darr] (22,-89.5) -- (22,-95) -- node[lbl,above] {imitate} (100,-95) -- (100,-89.5);
\draw[darr] (116,-74.5) -- (116,-57) -- node[lbl,above,pos=.6] {becomes $\pi$} (90,-57) -- (90,-51.5);
\draw[darr] (scorer.south) -- node[lbl,right] {reward} (rl.north);

%% ---------------- panels ----------------
\begin{scope}[on background layer]
  \node[panel, draw=teal!45,   fill=teal!3,   fit=(policy)(oracle)] (P1) {};
  \node[panel, draw=blue!45,   fill=blue!3,   fit=(llm)(decide)(check)(final)] (P2) {};
  \node[panel, draw=red!40,    fill=red!3,    fit=(base)(scorer)] (P3) {};
  \node[panel, draw=orange!55, fill=orange!4, fit=(tA)(tB)(sft)(rl)(pad)] (P4) {};
\end{scope}
\node[ptitle, text=teal!50!black]   at ([shift={(1mm,2.8mm)}]P1.north west) {policy and ground truth};
\node[ptitle, text=blue!45!black]   at ([shift={(1mm,2.8mm)}]P2.north west) {one episode};
\node[ptitle, text=red!45!black]    at ([shift={(1mm,2.8mm)}]P3.north west) {exact scoring};
\node[ptitle, text=orange!60!black] at ([shift={(1mm,2.8mm)}]P4.north west) {training, dashed};
\end{tikzpicture}


==> generated/prompts.tex <==
\begin{footnotesize}\begin{verbatim}
PREAMBLE (GlassGate):
You write audit-log explanations for an AI agent security gateway. The gateway
  inspects each tool call an AI agent attempts and either allows or blocks it,
  following a fixed internal policy you have NOT been shown.

PREAMBLE (public policies):
You write audit-log explanations for an access-control policy engine. The
  engine inspects each request and either allows or denies it, following a
  fixed policy you have NOT been shown.

GOAL:
A good explanation cites exactly the features whose values, taken together,
  force this decision, and no others.

Feature domains (every feature takes exactly one of the listed values):
<one line per feature: name: value1, value2, ...>


PROBE TOOL:
You can run experiments on the engine. Each probe is a modified copy of the
  request: give the feature values to change and the engine returns its
  decision for that modified request. Use probes to find out which features
  actually determined this decision.


CHECK TOOL:
You can also ASK THE ENGINE DIRECTLY whether a candidate answer is complete: a
  check names a set of features, and the engine reports SUFFICIENT if pinning
  only those features at their current values forces this decision no matter
  what the remaining features are, and NOT SUFFICIENT otherwise. A check costs
  the same as a probe.


SHRINK INSTRUCTION (Section 3b, and all students):
IMPORTANT: a SUFFICIENT set is not yet the answer. Once a set is SUFFICIENT,
  remove one feature at a time and re-check; a feature whose removal keeps the
  set SUFFICIENT was not a reason. Your final answer must be the SMALLEST set
  that is still SUFFICIENT.


ACTION FORMAT:
You have <k> action(s) left. Respond with ONLY a JSON object, one of
{"probe": {"feature_name": "new_value", ...}}   to run one more experiment,
{"check": ["feature_name", ...]}                  to ask whether that set is
  SUFFICIENT, or
{"final": {"reasons": ["feature_name", ...], "explanation": "2-4 sentences for
  the audit log"}}
where "reasons" lists exactly the features that determined the decision.

FORCED FINAL (budget exhausted):
Respond with ONLY a JSON object of the form
{"final": {"reasons": ["feature_name", ...], "explanation": "2-4 sentences for
  the audit log"}}
where "reasons" lists exactly the features that determined the decision.
\end{verbatim}\end{footnotesize}


==> generated/trajectory_example.tex <==
\begin{footnotesize}\begin{verbatim}
Episode ep000. Decision: BLOCKED.
Request:
  tool: email.send
  scope_level: read
  target_domain: public.web
  contains_pii: yes
  contains_credentials: yes
  contains_financial: no
  auth_level: none
  user_role: analyst
  intent: destructive
  prior_violations: 2
Minimal sufficient reasons (oracle): {tool, target_domain,
      contains_credentials}

Deletion algorithm (teacher A, 10 checks, no probes):
  check({scope_level, target_domain, contains_pii, contains_credentials,
      contains_financial, auth_level, user_role, intent, prior_violations}) ->
      NOT SUFFICIENT, keep tool
  check({tool, target_domain, contains_pii, contains_credentials,
      contains_financial, auth_level, user_role, intent, prior_violations}) ->
      SUFFICIENT, drop scope_level
  check({tool, contains_pii, contains_credentials, contains_financial,
      auth_level, user_role, intent, prior_violations}) -> NOT SUFFICIENT,
      keep target_domain
  check({tool, target_domain, contains_credentials, contains_financial,
      auth_level, user_role, intent, prior_violations}) -> SUFFICIENT, drop
      contains_pii
  check({tool, target_domain, contains_financial, auth_level, user_role,
      intent, prior_violations}) -> NOT SUFFICIENT, keep contains_credentials
  check({tool, target_domain, contains_credentials, auth_level, user_role,
      intent, prior_violations}) -> SUFFICIENT, drop contains_financial
  check({tool, target_domain, contains_credentials, user_role, intent,
      prior_violations}) -> SUFFICIENT, drop auth_level
  check({tool, target_domain, contains_credentials, intent, prior_violations})
      -> SUFFICIENT, drop user_role
  check({tool, target_domain, contains_credentials, prior_violations}) ->
      SUFFICIENT, drop intent
  check({tool, target_domain, contains_credentials}) -> SUFFICIENT, drop
      prior_violations
  final({tool, target_domain, contains_credentials})

Sonnet 5 (10 actions):
  probe({"intent": "routine", "prior_violations": 0, "auth_level": "elevated",
      "contains_credentials": "no", "target_domain": "internal.corp",
      "contains_pii": "no"}) -> ALLOWED
  probe({"intent": "routine"}) -> BLOCKED
  probe({"contains_credentials": "no"}) -> ALLOWED
  probe({"intent": "routine", "prior_violations": 0, "auth_level": "elevated",
      "target_domain": "internal.corp", "contains_pii": "no"}) -> ALLOWED
  probe({"prior_violations": 0}) -> BLOCKED
  probe({"target_domain": "internal.corp"}) -> ALLOWED
  check({contains_credentials, target_domain}) -> NOT SUFFICIENT
  probe({"contains_pii": "no"}) -> BLOCKED
  probe({"auth_level": "elevated"}) -> BLOCKED
  check({contains_credentials, target_domain, contains_pii}) -> NOT SUFFICIENT
  final({})   [not sufficient]
\end{verbatim}\end{footnotesize}

